Mapping Stellar Obliquity Across Space and Time

The angle between a star's rotational angular momentum vector and the orbital angular momentum vector of its planets---stellar obliquity---encodes the initial conditions and dynamical history of planetary systems. Variations in obliquity with orbital separation may arise from either primordial disk structure (e.g., broken or warped protoplanetary disks with misaligned inner and outer regions) or subsequent dynamical interactions with planets or external perturbers. Comparing obliquities across orbital distance therefore probes the spatial imprint of these processes, while comparisons across age constrain their temporal evolution. To test for signatures of obliquity evolution in both space and time, we compare stellar inclinations with orbital inclinations for 114 single Sun-like stars spanning four samples that probe distinct regimes of orbital separation and age: 49 protoplanetary disk systems, 24 debris disk systems, 21 warm Jupiter systems, and 20 hot Jupiter systems. We find minimum misalignment rates of $33^{+7}_{-6}$% for protoplanetary disk systems, $21^{+9}_{-7}$% for debris disk systems, $23^{+10}_{-8}$% for warm Jupiter systems, and $20^{+9}_{-8}$% for hot Jupiter systems. These rates are consistent within 1$\sigma$ across all samples. The absence of significant variation in minimum-obliquity distributions with either orbital separation or system age suggests that stellar obliquities for Sun-like stars may be largely established at formation with limited subsequent evolution in both space and time. These results are consistent with post-formation inclination evolution being either infrequent, confined to small misalignments, or restricted to regions of parameter space not examined here---such as systems with close stellar companions, hot host stars, small planets, and long-period giant planets.

==> (inline-0) <==
\begin{longtable}{llllllllll}
\caption{Summary of relevant system properties of all samples. Protoplanetary disk properties are from \citet{Biddle2025}. The process of obtaining debris disks properties is described in Section \ref{subsec:DD_Sample} in this work, with all measurements in the literature that were used to compute the weighted mean of each measurement tabulated in Tables \ref{tab:DD_Sample_List}, \ref{tab:DD_Rstar_Prot_vsini}, and \ref{tab:DD_Disk_Inclinations}. Warm and hot Jupiter properties listed below are adopted from \citet{Morgan2024}. For transiting planets, the inclination of the orbital plane, \iorb, is assumed to be 90$^{\circ}$.}
\label{tab:Sample_Properties}
\\
\hline
Identifier & Age   & sep  & \Teff &  \Rstar  &  \vsini	      & \Prot &  \istar       & \iorb        & \Deltai      \\
           & (Myr) & (au) & (K)   &  (\Rsun) &  (km~s$^{-1}$) & (d)   &  ($^{\circ}$) & ($^{\circ}$) & ($^{\circ}$) \\
\hline
\endfirsthead
\hline
Identifier & Age   & sep  & \Teff &  \Rstar  &  \vsini	      & \Prot &  \istar       & \iorb        & \Deltai      \\
           & (Myr) & (au) & (K)   &  (\Rsun) &  (km~s$^{-1}$) & (d)   &  ($^{\circ}$) & ($^{\circ}$) & ($^{\circ}$) \\
\hline
\endhead
\multicolumn{10}{c}{Protoplanetary Disks} \\
\hline
2M J0412 & 4.3$\pm$1.9 & 126.0$^{+0.9}_{-0.6}$ & 3337$\pm$3 & 1.0$\pm$0.2 & 6.4$\pm$0.7 & 5.7$\pm$0.2 & 48.2$^{+21.4}_{-10.8}$ & 15.8$\pm$0.8 & 34.2$^{+19.5}_{-12.7}$ \\
2M J0420 & 6.6$\pm$0.1 & 21.1$\pm$0.0 & 3083$\pm$32 & 0.9$\pm$0.4 & 14.2$\pm$0.8 & 2.2$\pm$0.1 & 47.3$^{+29.8}_{-11.2}$ & 38.2$\pm$0.2 & 0.2$^{+30.5}_{-0.2}$ \\
2M J0433 & 3.0$\pm$2.8 & 46.2$^{+0.1}_{-0.1}$ & 3142$\pm$4 & 1.5$\pm$0.4 & 16.0$\pm$0.8 & 5.9$\pm$0.2 & 90.0$^{+0.0}_{-21.8}$ & 57.6$\pm$0.1 & 32.1$^{+0.2}_{-21.1}$ \\
2M J0434 & 7.2$\pm$3.0 & 81.2$\pm$0.8 & 3293$\pm$3 & 0.9$\pm$0.2 & 8.7$\pm$0.6 & 6.0$\pm$0.2 & 90.0$^{+0.0}_{-18.9}$ & 68.5$\pm$0.2 & 0.2$^{+13.8}_{-0.2}$ \\
2M J0436 & 2.5$\pm$2.5 & 13.2$^{+0.4}_{-0.3}$ & 3592$\pm$85 & 1.0$\pm$0.1 & 16.4$\pm$0.8 & 2.7$\pm$0.1 & 63.6$^{+15.1}_{-8.4}$ & 53.4$\pm$1.4 & 7.1$^{+14.0}_{-7.1}$ \\
2M J1100 & 3.5$\pm$0.7 & 99.1$^{+15.2}_{-13.3}$ & 3340$\pm$64 & 0.9$\pm$0.2 & 5.4$\pm$0.8 & 2.8$\pm$0.1 & 19.6$^{+6.5}_{-4.5}$ & 4.4$\pm$3.1 & 15.0$^{+7.3}_{-5.2}$ \\
2M J1608 & 2.5$\pm$0.3 & 100.8$^{+4.7}_{-3.1}$ & 4856$\pm$53 & 1.7$\pm$0.3 & 8.0$\pm$0.0 & 6.2$\pm$0.2 & 28.0$^{+11.2}_{-14.5}$ & 72.5$\pm$0.6 & 45.5$^{+13.2}_{-12.4}$ \\
AA Tau & 1.5$\pm$0.2 & 139.4$\pm$1.2 & 3879$\pm$172 & 2.4$\pm$1.6 & 11.6$\pm$0.3 & 8.2$\pm$0.3 & 51.8$^{+32.1}_{-11.3}$ & 59.1$\pm$0.3 & 2.3$^{+19.4}_{-2.3}$ \\
AS 209 & 1.3$\pm$0.2 & 139.0$\pm$1.0 & 4118$\pm$87 & 2.0$\pm$0.4 & 10.4$\pm$0.4 & 8.5$\pm$0.4 & 60.7$^{+20.6}_{-9.5}$ & 35.0$\pm$0.1 & 26.1$^{+20.0}_{-10.0}$ \\
BP Tau & 1.4$\pm$0.2 & 40.9 & 3843$\pm$14 & 1.4$\pm$0.2 & 9.1$\pm$0.4 & 7.3$\pm$0.3 & 69.2$^{+17.3}_{-7.7}$ & 38.2$\pm$0.5 & 29.1$^{+19.4}_{-5.6}$ \\
CI Tau & 1.1$\pm$0.2 & 173.8$^{+0.5}_{-0.3}$ & 4049$\pm$74 & 1.7$\pm$0.3 & 10.2$\pm$0.3 & 9.0$\pm$0.4 & 90.0$^{+0.0}_{-20.2}$ & 50.0$\pm$0.1 & 38.2$^{+1.7}_{-18.6}$ \\
CIDA-7 & 3.0$\pm$2.8 & 13.2$\pm$0.0 & 2997$\pm$77 & 0.7$\pm$0.1 & 19.1$\pm$1.0 & 1.9$\pm$0.0 & 90.0$^{+0.0}_{-17.1}$ & 31.4$\pm$0.3 & 54.7$^{+3.6}_{-13.6}$ \\
CR Cha & 2.0$\pm$0.5 & 120.0 & 5036$\pm$61 & 2.2$\pm$0.4 & 36.5$\pm$1.0 & 2.3$\pm$0.2 & 47.5$^{+21.3}_{-10.0}$ & 31.0$\pm$1.4 & 16.3$^{+21.7}_{-9.8}$ \\
CX Tau & 2.3$\pm$0.1 & 29.4$^{+2.5}_{-2.2}$ & 3681$\pm$42 & 1.4$\pm$0.2 & 20.1$\pm$0.4 & 3.3$\pm$0.1 & 71.1$^{+18.9}_{-7.5}$ & 55.1$\pm$1.0 & 0.7$^{+21.7}_{-0.7}$ \\
DE Tau & 1.0$\pm$0.8 & 23.0$\pm$1.0 & 3685$\pm$7 & 1.6$\pm$0.3 & 9.5$\pm$0.3 & 6.0$\pm$0.3 & 43.8$^{+18.5}_{-9.3}$ & 34.1$\pm$1.0 & 9.8$^{+15.5}_{-9.8}$ \\
DN Tau & 1.1$\pm$0.1 & 56.1$\pm$0.1 & 3883$\pm$32 & 3.6$\pm$0.6 & 10.7$\pm$0.3 & 6.3$\pm$0.2 & 22.1$^{+6.3}_{-4.0}$ & 35.2$\pm$0.2 & 12.8$^{+4.0}_{-5.8}$ \\
DoAr 25 & 5.5$\pm$0.6 & 165.0$\pm$1.0 & 4326$\pm$144 & 2.5$\pm$0.2 & 15.9$\pm$0.8 & 9.0$\pm$0.7 & 90.0$^{+0.0}_{-14.6}$ & 67.4$\pm$0.2 & 21.7$^{+0.7}_{-13.6}$ \\
DoAr 44 & 2.2$\pm$0.3 & 60.0 & 4614$\pm$48 & 1.6$\pm$0.3 & 16.3$\pm$0.5 & 3.0$\pm$0.1 & 37.1$^{+13.8}_{-7.6}$ & 21.8$\pm$0.9 & 15.3$^{+13.8}_{-7.7}$ \\
EX Lup & 1.2$\pm$0.3 & 22.9$^{+1.2}_{-0.9}$ & 3898$\pm$46 & 1.4$\pm$0.2 & 6.0$\pm$1.4 & 7.4$\pm$0.3 & 40.7$^{+22.3}_{-12.7}$ & 32.4$\pm$0.9 & 0.1$^{+25.6}_{-0.1}$ \\
Elias 2-24 & 0.2$\pm$0.4 & 136.0$\pm$1.0 & 4055$\pm$138 & 4.1$\pm$0.2 & 16.2$\pm$0.9 & 6.6$\pm$0.3 & 31.1$^{+3.2}_{-2.8}$ & 29.0$\pm$0.3 & 0.1$^{+3.9}_{-0.1}$ \\
FP Tau & 0.8$\pm$0.3 & 95.0$\pm$5.0 & 3508$\pm$63 & 1.4$\pm$0.2 & 31.0$\pm$0.8 & 2.2$\pm$0.0 & 78.0$^{+12.0}_{-12.6}$ & 66.0$\pm$4.0 & 0.2$^{+14.5}_{-0.2}$ \\
FT Tau & 1.6$\pm$0.1 & 42.0$^{+0.0}_{-0.1}$ & 3453$\pm$11 & 1.5$\pm$0.1 & 10.2$\pm$0.6 & 6.0$\pm$0.3 & 54.4$^{+12.8}_{-8.2}$ & 35.5$\pm$0.1 & 18.8$^{+12.8}_{-8.2}$ \\
GM Aur & 3.0$\pm$0.2 & 168.0 & 4332$\pm$30 & 1.5$\pm$0.3 & 14.0$\pm$0.4 & 6.0$\pm$0.2 & 90.0$^{+0.0}_{-19.1}$ & 53.2$\pm$0.0 & 35.5$^{+1.2}_{-17.9}$ \\
GW Lup & 2.3$\pm$0.3 & 105.0$\pm$1.0 & 3610$\pm$32 & 1.3$\pm$0.2 & 8.0$\pm$0.0 & 4.1$\pm$0.3 & 22.3$^{+9.0}_{-11.4}$ & 38.7$\pm$0.3 & 16.0$^{+10.3}_{-8.6}$ \\
IM Lup & 0.9$\pm$0.1 & 264.0$\pm$1.0 & 4158$\pm$74 & 2.2$\pm$0.4 & 14.8$\pm$0.5 & 7.2$\pm$0.3 & 71.0$^{+19.0}_{-7.6}$ & 48.4$\pm$0.1 & 22.5$^{+18.7}_{-7.9}$ \\
IP Tau & 2.6$\pm$0.1 & 34.6$^{+0.1}_{-0.3}$ & 3813$\pm$26 & 1.5$\pm$0.1 & 11.1$\pm$0.3 & 5.6$\pm$0.2 & 53.7$^{+10.3}_{-6.9}$ & 45.2$\pm$0.3 & 8.1$^{+8.2}_{-8.1}$ \\
IQ Tau & 1.0$\pm$0.2 & 95.9$^{+0.7}_{-1.1}$ & 3730$\pm$26 & 2.3$\pm$0.2 & 14.1$\pm$0.4 & 6.3$\pm$0.2 & 51.1$^{+9.0}_{-6.3}$ & 62.1$\pm$0.2 & 10.5$^{+4.8}_{-7.5}$ \\
LkCa 15 & 2.4$\pm$0.2 & 156.3$^{+2.5}_{-1.6}$ & 4461$\pm$36 & 1.6$\pm$0.3 & 14.8$\pm$0.3 & 5.8$\pm$0.2 & 90.0$^{+0.0}_{-21.5}$ & 50.2$\pm$0.0 & 36.9$^{+2.8}_{-18.7}$ \\
MHO 6 & 1.2$\pm$0.4 & 46.4$^{+0.0}_{-0.1}$ & 3103$\pm$57 & 1.0$\pm$0.1 & 20.9$\pm$1.0 & 1.9$\pm$0.0 & 54.0$^{+10.7}_{-7.3}$ & 64.6$\pm$0.0 & 9.7$^{+4.1}_{-8.7}$ \\
MP Mus & 3.6$\pm$0.4 & 46.9$\pm$0.3 & 4588$\pm$7 & 1.5$\pm$0.3 & 13.8$\pm$0.3 & 3.7$\pm$0.1 & 41.6$^{+16.9}_{-8.7}$ & 32.0$\pm$1.0 & 9.3$^{+14.6}_{-9.3}$ \\
MY Lup & 7.1$\pm$0.3 & 87.0$\pm$1.0 & 4619$\pm$37 & 1.7$\pm$0.3 & 29.1$\pm$2.0 & 2.6$\pm$0.1 & 65.1$^{+20.3}_{-9.0}$ & 73.2$\pm$0.1 & 3.5$^{+11.2}_{-3.5}$ \\
PDS 111 & 40.2$\pm$40.2 & 54.5$^{+1.4}_{-9.5}$ & 5634$\pm$84 & 1.9$\pm$0.2 & 21.0$\pm$1.1 & 3.1$\pm$0.1 & 44.2$^{+7.9}_{-5.8}$ & 58.2$\pm$0.1 & 13.8$^{+5.4}_{-7.3}$ \\
PDS 70 & 8.3$\pm$2.6 & 74.0$\pm$1.0 & 4016$\pm$60 & 1.2$\pm$0.1 & 16.8$\pm$0.5 & 3.0$\pm$0.0 & 57.2$^{+16.5}_{-8.9}$ & 51.7$\pm$0.1 & 0.1$^{+18.4}_{-0.1}$ \\
RU Lup & 0.9$\pm$0.3 & 63.0$\pm$1.0 & 4125$\pm$69 & 1.8$\pm$0.3 & 8.5$\pm$0.6 & 3.7$\pm$0.1 & 20.2$^{+5.8}_{-3.9}$ & 18.8$\pm$1.6 & 0.1$^{+6.0}_{-0.1}$ \\
RX J1615.3 & 1.1$\pm$0.3 & 169.6$^{+2.1}_{-1.0}$ & 4329$\pm$113 & 1.5$\pm$0.3 & 15.0$\pm$1.4 & 5.7$\pm$0.2 & 90.0$^{+0.0}_{-21.0}$ & 46.5$\pm$0.5 & 40.6$^{+2.6}_{-18.6}$ \\
RX J1842.9 & 12.4$\pm$3.6 & 85.2$^{+1.1}_{-0.5}$ & 4619$\pm$82 & 1.3$\pm$0.1 & 26.7$\pm$2.9 & 2.6$\pm$0.1 & 90.0$^{+0.0}_{-22.1}$ & 32.0$\pm$5.0 & 48.0$^{+7.9}_{-17.0}$ \\
RX J1852.3 & 16.4$\pm$3.8 & 69.9$\pm$0.7 & 4729$\pm$57 & 1.2$\pm$0.1 & 19.7$\pm$0.9 & 2.8$\pm$0.6 & 67.0$^{+21.6}_{-8.5}$ & 30.0$\pm$5.0 & 38.2$^{+16.9}_{-14.2}$ \\
RY Lup & 2.6$\pm$0.3 & 131.1$^{+7.9}_{-6.3}$ & 4896$\pm$62 & 1.6$\pm$0.3 & 21.9$\pm$2.3 & 3.7$\pm$0.1 & 89.2$^{+0.8}_{-25.0}$ & 67.7$\pm$0.6 & 1.7$^{+12.7}_{-1.7}$ \\
SU Aur & 5.1$\pm$0.1 & 111.0 & 5726$\pm$54 & 3.5$\pm$0.6 & 61.3$\pm$1.3 & 2.7$\pm$0.1 & 72.9$^{+17.1}_{-8.7}$ & 53.0$\pm$1.5 & 0.6$^{+24.3}_{-0.6}$ \\
SY Cha & 8.4$\pm$9.3 & 197.7$^{+2.4}_{-1.6}$ & 3931$\pm$38 & 1.6$\pm$0.3 & 13.6$\pm$0.5 & 6.1$\pm$0.2 & 90.0$^{+0.0}_{-23.4}$ & 51.7$\pm$1.2 & 32.0$^{+5.2}_{-18.6}$ \\
Sz 114 & 1.7$\pm$0.1 & 58.0$\pm$1.0 & 3279$\pm$25 & 1.5$\pm$0.3 & 8.0$\pm$0.0 & 2.0$\pm$0.0 & 9.8$^{+3.2}_{-4.6}$ & 21.3$\pm$1.3 & 12.0$^{+4.3}_{-3.9}$ \\
Sz 73 & 4.0$\pm$0.4 & 41.6 & 3953$\pm$31 & 1.4$\pm$0.3 & 31.0$\pm$3.0 & 1.9$\pm$0.1 & 58.0$^{+23.0}_{-10.4}$ & 49.8$\pm$4.0 & 1.1$^{+22.0}_{-1.1}$ \\
Sz 90 & 2.0$\pm$0.5 & 20.3 & 3860$\pm$40 & 1.1$\pm$0.2 & 8.0$\pm$0.0 & 6.7$\pm$0.6 & 52.3$^{+26.9}_{-20.2}$ & 61.3$\pm$5.3 & 2.2$^{+22.1}_{-2.2}$ \\
T Cha & 4.9$\pm$1.0 & 46.0 & 5485$\pm$119 & 2.5$\pm$0.3 & 37.7$\pm$1.0 & 3.2$\pm$0.1 & 76.4$^{+13.6}_{-8.7}$ & 73.0$\pm$5.0 & 0.7$^{+11.5}_{-0.7}$ \\
TW Hya & 6.5$\pm$0.4 & 57.0 & 3982$\pm$32 & 1.1$\pm$0.1 & 4.9$\pm$0.4 & 3.5$\pm$0.1 & 19.1$^{+3.5}_{-2.7}$ & 7.0$\pm$2.9 & 12.5$^{+4.5}_{-4.0}$ \\
V1094 Sco & 1.2$\pm$0.3 & 301.0$\pm$1.0 & 4264$\pm$60 & 1.8$\pm$0.6 & 21.4$\pm$1.1 & 3.5$\pm$0.1 & 55.6$^{+26.1}_{-10.6}$ & 56.3$\pm$0.2 & 0.3$^{+18.7}_{-0.3}$ \\
V836 Tau & 1.3$\pm$0.2 & 31.1 & 3699$\pm$38 & 1.4$\pm$0.2 & 11.9$\pm$0.4 & 6.8$\pm$0.2 & 90.0$^{+0.0}_{-19.1}$ & 43.1$\pm$0.8 & 41.3$^{+5.1}_{-14.4}$ \\
WSB 52 & 0.9$\pm$0.5 & 32.0$\pm$1.0 & 3242$\pm$19 & 1.8$\pm$0.1 & 17.9$\pm$0.6 & 6.2$\pm$0.3 & 90.0$^{+0.0}_{-9.2}$ & 54.4$\pm$0.3 & 34.6$^{+0.9}_{-8.5}$ \\
WSB 63 & 0.6$\pm$0.1 & 26.6$\pm$3.1 & 3598$\pm$32 & 1.9$\pm$0.1 & 10.4$\pm$2.1 & 12.3$\pm$1.3 & 90.0$^{+0.0}_{-22.3}$ & 67.3$\pm$0.5 & 2.2$^{+13.2}_{-2.2}$ \\
\hline
\multicolumn{10}{c}{Debris Disks} \\
\hline
61 Vir & 4020$\pm$700 & 189.5$\pm$160.5 & 5556$\pm$16 & 1.0$\pm$0.1 & 2.0$\pm$0.0 & 32.1$\pm$4.2 & 90.0$^{+0.0}_{-43.3}$ & 77.0$\pm$4.0 & 2.0$^{+28.4}_{-2.0}$ \\
AU Mic & 23$\pm$3 & 32.8 & 3770$\pm$19 & 0.7$\pm$0.1 & 9.0$\pm$0.3 & 4.9$\pm$0.3 & 90.0$^{+0.0}_{-10.6}$ & 88.4$\pm$0.1 & 0.5$^{+8.5}_{-0.5}$ \\
BD+45 598 & 23$\pm$3 & 109.6$^{+43.8}_{-24.6}$ & 5202$\pm$77 & 1.4$\pm$0.1 & 16.6$\pm$0.8 & 4.8$\pm$0.4 & 90.0$^{+0.0}_{-15.1}$ & 88.1$\pm$0.7 & 0.2$^{+13.0}_{-0.2}$ \\
Fomalhaut C & 440$\pm$40 & 26.0 & 3036$\pm$63 & 0.2$\pm$0.0 & 25.4$\pm$1.3 & 0.3$\pm$0.0 & 44.3$^{+6.2}_{-4.9}$ & 42.0$\pm$4.0 & 0.2$^{+7.6}_{-0.2}$ \\
GJ 14 & 500$\pm$300 & 99.0 & 4066$\pm$77 & 0.7$\pm$0.1 & 3.0$\pm$0.4 & 15.8$\pm$1.8 & 90.0$^{+0.0}_{-18.7}$ & 63.5$\pm$1.5 & 22.0$^{+2.8}_{-15.0}$ \\
HD 104860 & 190$^{+110}_{-100}$ & 114.2 & 5948$\pm$72 & 1.0$\pm$0.1 & 15.7$\pm$1.0 & 3.0$\pm$0.1 & 68.0$^{+16.3}_{-8.1}$ & 58.0$\pm$5.0 & 0.2$^{+19.4}_{-0.2}$ \\
HD 105 & 45$\pm$4 & 85.0 & 6103$\pm$12 & 1.0$\pm$0.1 & 14.3$\pm$0.3 & 3.0$\pm$0.1 & 55.5$^{+12.9}_{-7.9}$ & 49.5$\pm$2.5 & 0.1$^{+16.3}_{-0.1}$ \\
HD 10647 & 1700$\pm$600 & 100.0 & 6164$\pm$30 & 1.1$\pm$0.1 & 4.5$\pm$0.1 & 8.9$\pm$0.8 & 46.1$^{+11.8}_{-7.4}$ & 76.7$\pm$1.0 & 31.1$^{+6.9}_{-12.5}$ \\
HD 107146 & 150$^{+100}_{-50}$ & 107.0 & 5916$\pm$65 & 1.0$\pm$0.1 & 5.0$\pm$0.4 & 3.6$\pm$0.2 & 22.0$^{+3.2}_{-2.6}$ & 22.1$\pm$0.8 & 0.1$^{+2.9}_{-0.1}$ \\
HD 141943 & 17$^{+50}_{-10}$ & 90.5 & 5802$\pm$60 & 1.3$\pm$0.1 & 36.9$\pm$1.1 & 2.3$\pm$0.1 & 90.0$^{+0.0}_{-10.0}$ & 86.0$\pm$1.0 & 0.7$^{+5.7}_{-0.7}$ \\
HD 202628 & 1100$\pm$400 & 155.4 & 5832$\pm$8 & 1.0$\pm$0.1 & 2.6$\pm$0.1 & 13.7$\pm$1.5 & 46.1$^{+14.3}_{-8.3}$ & 57.4$\pm$0.4 & 9.1$^{+5.2}_{-9.1}$ \\
HD 202917 & 7.1$^{+11.0}_{-2.1}$ & 62.8 & 5765$\pm$84 & 0.9$\pm$0.1 & 14.8$\pm$0.5 & 3.4$\pm$0.1 & 90.0$^{+0.0}_{-13.5}$ & 68.6$\pm$1.5 & 17.2$^{+3.1}_{-10.8}$ \\
HD 207129 & 3320$^{+2140}_{-1220}$ & 149.4 & 5943$\pm$39 & 1.0$\pm$0.1 & 3.0$\pm$0.2 & 17.6$\pm$3.1 & 90.0$^{+0.0}_{-24.9}$ & 60.8$\pm$0.9 & 0.2$^{+18.0}_{-0.2}$ \\
HD 23484 & 1400$^{+3640}_{-670}$ & 49.3 & 5196$\pm$43 & 0.8$\pm$0.1 & 2.7$\pm$0.4 & 9.8$\pm$1.4 & 40.7$^{+18.6}_{-10.6}$ & 57.4$\pm$4.0 & 14.0$^{+6.7}_{-13.0}$ \\
HD 35650 & 149$^{+31}_{-49}$ & 54.0$^{+5.0}_{-4.0}$ & 4220$\pm$130 & 0.7$\pm$0.1 & 4.0$\pm$0.2 & 9.7$\pm$0.7 & 90.0$^{+0.0}_{-16.1}$ & 89.0$\pm$2.5 & 0.2$^{+13.6}_{-0.2}$ \\
HD 377 & 150$^{+200}_{-100}$ & 86$^{+15}_{-15}$ & 5885$\pm$16 & 1.0$\pm$0.1 & 14.0$\pm$0.4 & 3.6$\pm$0.1 & 75.1$^{+14.8}_{-5.9}$ & 85.0$\pm$5.0 & 14.4$^{+0}_{-14.4}$ \\
HD 38858 & 4000$^{+6500}_{-1700}$ & 110.0 & 5761$\pm$31 & 0.9$\pm$0.1 & 2.5$\pm$0.2 & 23.6$\pm$4.0 & 90.0$^{+0.0}_{-16.1}$ & 45.2$\pm$1.8 & 40.8$^{+3.4}_{-13.8}$ \\
HD 53143 & 1000$^{+500}_{-300}$ & 88.4 & 5428$\pm$40 & 0.9$\pm$0.1 & 4.8$\pm$0.2 & 9.6$\pm$0.5 & 90.0$^{+0.0}_{-15.8}$ & 56.2$\pm$0.4 & 32.5$^{+1.0}_{-15.0}$ \\
HD 61005 & 45$\pm$5 & 72.6 & 5505$\pm$68 & 0.9$\pm$0.1 & 9.0$\pm$0.4 & 5.2$\pm$0.3 & 90.0$^{+0.0}_{-16.3}$ & 85.4$\pm$0.1 & 0.7$^{+11.0}_{-0.7}$ \\
HD 92945 & 200$\pm$100 & 96.0 & 5163$\pm$25 & 0.8$\pm$0.1 & 5.1$\pm$0.2 & 7.5$\pm$0.6 & 71.5$^{+17.1}_{-7.2}$ & 65.4$\pm$0.9 & 0.5$^{+13.6}_{-0.5}$ \\
TWA 20 & 3.6$^{+1.7}_{-1.2}$ & 64.7$^{+6.5}_{-6.2}$ & 3504$\pm$120 & 1.1$\pm$0.2 & 30.0$\pm$10.0 & 1.8$\pm$0.0 & 90.0$^{+0.0}_{-33.9}$ & 69.7$\pm$2.9 & 1.7$^{+15.9}_{-1.7}$ \\
TWA 25 & 9.4$^{+10.0}_{-1.7}$ & 76.0$\pm$2.0 & 3899$\pm$120 & 1.1$\pm$0.1 & 12.3$\pm$0.4 & 5.1$\pm$0.3 & 90.0$^{+0.0}_{-15.1}$ & 75.0$\pm$6.0 & 0.5$^{+8.1}_{-0.5}$ \\
TWA 7 & 6.4$\pm$1.0 & 90.0 & 3540$\pm$9 & 0.9$\pm$0.1 & 4.6$\pm$0.9 & 5.0$\pm$0.4 & 31.4$^{+13.5}_{-8.9}$ & 12.9$\pm$0.2 & 18.3$^{+13.6}_{-8.9}$ \\
$\epsilon$ Eri & 800$\pm$400 & 16.6 & 5104$\pm$12 & 0.8$\pm$0.1 & 2.5$\pm$0.1 & 11.2$\pm$0.6 & 48.2$^{+10.5}_{-7.1}$ & 33.7$\pm$0.5 & 15.1$^{+10.0}_{-7.6}$ \\
\hline
\multicolumn{10}{c}{Warm Jupiters ($a$/\Rstar $\geq$ 20)} \\
\hline
K2-139 & 1800$\pm$300 & 47.2$^{+0.7}_{-2.0}$ & 5370$\pm$68 & 0.9$\pm$0.0 & 2.8$\pm$0.6 & 17.3$\pm$1.5 & 90.0$^{+0.0}_{-25.7}$ & 90 & 0.0$^{+25.7}_{-0.0}$ \\
K2-281 & 11630$^{+5410}_{-6720}$ & 25.9$^{+0.7}_{-1.9}$ & 4812$\pm$72 & 0.8$\pm$0.0 & 3.0$\pm$1.0 & 28.6$\pm$4.6 & 90.0$^{+0.0}_{-29.7}$ & 90 & 1.0$^{+28.7}_{-1.0}$ \\
K2-329 & 1800$^{+2200}_{-1300}$ & 26.6$\pm$0.5 & 5282$\pm$39 & 0.8$\pm$0.0 & 1.9$\pm$0.5 & 25.3$\pm$3.7 & 90.0$^{+0.0}_{-28.0}$ & 90 & 4.0$^{+24.0}_{-4.0}$ \\
K2-77 & 850$\pm$450 & 23.2$^{+6.4}_{-2.3}$ & 5070$\pm$50 & 0.8$\pm$0.0 & 2.9$\pm$1.0 & 20.6$\pm$2.1 & 90.0$^{+0.0}_{-29.8}$ & 90 & 1.5$^{+28.3}_{-1.5}$ \\
Kepler-1654 & 5000$\pm$1000 & 370.3$^{+2.2}_{-4.7}$ & 5597$\pm$94 & 1.2$\pm$0.0 & 2.0$\pm$0.0 & 16.9$\pm$0.1 & 32.5$^{+1.9}_{-14.1}$ & 90 & 57.5$^{+14.1}_{-2.0}$ \\
Kepler-27 & 1620$^{+980}_{-470}$ & 30.1$\pm$0.6 & 5294$\pm$62 & 0.8$\pm$1.5 & 2.7$\pm$0.6 & 14.8$\pm$0.1 & 90.0$^{+0.0}_{-48.1}$ & 90 & 1.0$^{+47.1}_{-1.0}$ \\
Kepler-28 & 2240$^{+1820}_{-770}$ & 25.8$\pm$0.8 & 4690$\pm$56 & 0.6$\pm$0.0 & 3.8$\pm$1.0 & 18.0$\pm$0.1 & 90.0$^{+0.0}_{-25.4}$ & 90 & 0.5$^{+24.9}_{-0.5}$ \\
Kepler-289 & 650$\pm$440 & 108.6$\pm$1.1 & 5990$\pm$38 & 1.0$\pm$0.0 & 5.6$\pm$0.4 & 8.7$\pm$0.1 & 76.5$^{+13.5}_{-5.6}$ & 90 & 13.0$^{+6.1}_{-13.0}$ \\
Kepler-30 & 1580$^{+920}_{-420}$ & 68.1$\pm$9.2 & 5452$\pm$63 & 0.9$\pm$0.1 & 2.0$\pm$0.2 & 16.2$\pm$0.1 & 43.0$^{+12.9}_{-8.6}$ & 90 & 47.0$^{+8.6}_{-12.9}$ \\
Kepler-447 & 2690$^{+2020}_{-1160}$ & 20.4$^{+0.4}_{-0.2}$ & 5615$\pm$57 & 1.1$\pm$0.2 & 7.2$\pm$0.4 & 6.5$\pm$0.0 & 61.5$^{+20.8}_{-9.4}$ & 90 & 28.5$^{+9.1}_{-21.1}$ \\
Kepler-468 & 2000$^{+1290}_{-730}$ & 54.5$\pm$1.2 & 5498$\pm$64 & 0.9$\pm$0.0 & 3.9$\pm$1.0 & 11.1$\pm$0.1 & 90.0$^{+0.0}_{-29.5}$ & 90 & 2.0$^{+27.6}_{-2.0}$ \\
Kepler-51 & 500$\pm$250 & 94.1$\pm$2.2 & 5670$\pm$60 & 0.9$\pm$0.0 & 5.4$\pm$0.5 & 8.2$\pm$0.0 & 88.0$^{+2.0}_{-17.0}$ & 90 & 3.5$^{+15.5}_{-3.5}$ \\
Kepler-52 & 3550$^{+4600}_{-1950}$ & 23.1$\pm$0.4 & 4242$\pm$38 & 0.6$\pm$0.0 & 3.0$\pm$1.0 & 12.0$\pm$0.1 & 90.0$^{+0.0}_{-30.6}$ & 90 & 1.0$^{+29.6}_{-1.0}$ \\
Kepler-539 & 2000$^{+1200}_{-630}$ & 94.6$^{+7.5}_{-6.5}$ & 5820$\pm$80 & 0.9$\pm$0.0 & 3.1$\pm$0.3 & 12.0$\pm$0.0 & 51.0$^{+8.5}_{-6.7}$ & 90 & 39.0$^{+6.7}_{-8.5}$ \\
Kepler-63 & 210$\pm$50 & 20.8$\pm$0.5 & 5576$\pm$50 & 0.9$\pm$0.0 & 5.0$\pm$0.3 & 5.4$\pm$0.0 & 36.5$^{+2.9}_{-2.7}$ & 90 & 53.5$^{+2.7}_{-2.9}$ \\
Kepler-75 & 6200$^{+3500}_{-2800}$ & 20.5$\pm$0.8 & 5206$\pm$42 & 0.9$\pm$0.0 & 3.2$\pm$0.7 & 19.2$\pm$0.1 & 90.0$^{+0.0}_{-22.6}$ & 90 & 1.0$^{+21.6}_{-1.0}$ \\
Kepler-9 & 1910$^{+1090}_{-570}$ & 31.3$^{+1.1}_{-1.5}$ & 5774$\pm$60 & 1.0$\pm$0.0 & 2.0$\pm$0.4 & 16.8$\pm$0.1 & 46.0$^{+14.8}_{-11.4}$ & 90 & 44.5$^{+11.0}_{-15.3}$ \\
TOI-1227 & 100$\pm$20 & 34.0$^{+1.0}_{-1.0}$ & 3072$\pm$74 & 0.6$\pm$0.0 & 16.6$\pm$0.2 & 1.7$\pm$0.0 & 77.5$^{+11.5}_{-5.2}$ & 90 & 13.0$^{+4.6}_{-12.1}$ \\
TOI-4562 & 300$\pm$1000 & 150.3$^{+12.4}_{-9.8}$ & 6096$\pm$32 & 1.2$\pm$0.0 & 16.4$\pm$0.3 & 3.8$\pm$0.0 & 90.0$^{+0.0}_{-8.2}$ & 90 & 0.0$^{+8.2}_{-0.0}$ \\
V1298 Tau & 20$\pm$4 & 27.0$\pm$1.1 & 4970$\pm$120 & 1.3$\pm$0.1 & 24.8$\pm$0.2 & 3.0$\pm$0.1 & 90.0$^{+0.0}_{-8.3}$ & 90 & 0.0$^{+8.2}_{-0.0}$ \\
WASP-84 & 2100$\pm$1600 & 21.7$\pm$0.7 & 5280$\pm$80 & 0.8$\pm$0.0 & 2.6$\pm$0.1 & 14.4$\pm$0.3 & 71.0$^{+10.4}_{-6.5}$ & 90 & 19.5$^{+6.0}_{-10.9}$ \\
\hline
\multicolumn{10}{c}{Hot Jupiters ($a$/\Rstar $<$ 20)} \\
\hline
CoRoT-18 & 10690$\pm$3820 & 7.0$^{+0.3}_{-0.4}$ & 5440$\pm$100 & 0.9$\pm$0.0 & 8.0$\pm$1.0 & 5.5$\pm$0.3 & 90.0$^{+0.0}_{-22.5}$ & 90 & 1.0$^{+21.5}_{-1.0}$ \\
CoRoT-2 & 2660$\pm$1620 & 6.7$^{+0.4}_{-0.4}$ & 5598$\pm$50 & 0.9$\pm$0.0 & 10.3$\pm$0.9 & 4.5$\pm$0.0 & 90.0$^{+0.0}_{-16.9}$ & 90 & 2.0$^{+14.9}_{-2.0}$ \\
HAT-P-20 & 6700$^{+5700}_{-3800}$ & 11.4$\pm$0.1 & 4595$\pm$45 & 0.7$\pm$0.0 & 1.9$\pm$0.3 & 14.5$\pm$0.0 & 52.5$^{+14.6}_{-10.5}$ & 90 & 37.5$^{+10.5}_{-14.6}$ \\
HAT-P-36 & 6600$^{+2900}_{-1800}$ & 4.9$\pm$0.1 & 5620$\pm$40 & 1.0$\pm$0.0 & 3.1$\pm$0.8 & 15.3$\pm$0.4 & 73.0$^{+17.0}_{-14.4}$ & 90 & 12.5$^{+18.9}_{-12.5}$ \\
HATS-2 & 9700$\pm$2900 & 5.5$\pm$0.1 & 5227$\pm$95 & 0.9$\pm$0.0 & 1.5$\pm$0.5 & 25.0$\pm$0.0 & 65.0$^{+25.0}_{-12.0}$ & 90 & 24.0$^{+13.0}_{-24.0}$ \\
HD 209458 & 4000$\pm$1200 & 8.8$\pm$0.1 & 6117$\pm$50 & 1.2$\pm$0.0 & 4.8$\pm$0.2 & 10.7$\pm$0.8 & 61.0$^{+12.4}_{-8.1}$ & 90 & 29.5$^{+7.6}_{-12.9}$ \\
Kepler-17 & 2900$^{+1500}_{-1600}$ & 5.7$^{+0.1}_{-0.4}$ & 5781$\pm$85 & 1.0$\pm$0.0 & 4.7$\pm$1.0 & 12.1$\pm$0.2 & 90.0$^{+0.0}_{-24.0}$ & 90 & 0.0$^{+24.0}_{-0.0}$ \\
Qatar 2 & 9400$\pm$3200 & 6.5$\pm$0.1 & 4645$\pm$50 & 0.7$\pm$0.0 & 2.8$\pm$0.5 & 18.5$\pm$1.9 & 90.0$^{+0.0}_{-19.6}$ & 90 & 0.5$^{+19.1}_{-0.5}$ \\
Qatar-1 & 8900$\pm$3700 & 6.2$\pm$0.2 & 4910$\pm$100 & 0.8$\pm$0.0 & 1.7$\pm$0.3 & 23.7$\pm$0.1 & 90.0$^{+0.0}_{-25.0}$ & 90 & 1.5$^{+23.5}_{-1.5}$ \\
WASP-19 & 9950$\pm$2490 & 3.5$\pm$0.1 & 5460$\pm$90 & 1.0$\pm$0.0 & 4.4$\pm$0.9 & 12.1$\pm$2.1 & 90.0$^{+0.0}_{-28.0}$ & 90 & 0.5$^{+27.5}_{-0.5}$ \\
WASP-32 & 2220$^{+620}_{-730}$ & 7.6$\pm$0.3 & 6100$\pm$100 & 1.1$\pm$0.1 & 3.9$\pm$0.4 & 11.6$\pm$1.0 & 54.5$^{+16.8}_{-10.2}$ & 90 & 35.0$^{+10.7}_{-16.3}$ \\
WASP-4 & 7000$\pm$2900 & 5.5$\pm$0.1 & 5540$\pm$55 & 0.9$\pm$0.0 & 2.1$\pm$0.4 & 22.2$\pm$3.3 & 90.0$^{+0.0}_{-26.3}$ & 90 & 0.5$^{+25.8}_{-0.5}$ \\
WASP-41 & 9800$^{+2300}_{-3900}$ & 9.9$\pm$0.2 & 5546$\pm$33 & 0.9$\pm$0.0 & 1.6$\pm$1.1 & 18.4$\pm$0.1 & 62.0$^{+28.0}_{-16.1}$ & 90 & 28.5$^{+15.6}_{-28.5}$ \\
WASP-43 & 7000$\pm$7000 & 4.9$^{+0.1}_{-0.1}$ & 4520$\pm$120 & 0.7$\pm$0.0 & 2.3$\pm$0.5 & 15.6$\pm$0.4 & 90.0$^{+0.0}_{-27.4}$ & 90 & 3.5$^{+23.9}_{-3.5}$ \\
WASP-5 & 5600$\pm$2200 & 5.4$\pm$0.2 & 5770$\pm$65 & 1.1$\pm$0.0 & 3.2$\pm$0.3 & 16.2$\pm$0.4 & 71.5$^{+15.7}_{-7.5}$ & 90 & 18.0$^{+8.0}_{-15.2}$ \\
WASP-52 & 10700$\pm$1900 & 7.2$\pm$0.2 & 5000$\pm$100 & 0.8$\pm$0.0 & 2.6$\pm$0.1 & 17.3$\pm$0.5 & 90.0$^{+0.0}_{-7.0}$ & 90 & 0.0$^{+7.0}_{-0.0}$ \\
WASP-6 & 11000$^{+3000}_{-7000}$ & 10.3$\pm$0.4 & 5375$\pm$65 & 0.9$\pm$0.0 & 1.6$\pm$0.3 & 23.8$\pm$0.1 & 64.0$^{+19.9}_{-10.3}$ & 90 & 25.0$^{+11.3}_{-18.9}$ \\
WASP-69 & 7000$\pm$7000 & 12.0$\pm$0.4 & 4700$\pm$50 & 0.8$\pm$0.0 & 2.2$\pm$0.4 & 23.1$\pm$0.2 & 90.0$^{+0.0}_{-20.8}$ & 90 & 1.0$^{+19.8}_{-1.0}$ \\
WASP-94A & 2700$\pm$600 & 7.3$^{+0.2}_{-0.3}$ & 6170$\pm$80 & 1.6$\pm$0.0 & 4.2$\pm$0.5 & 10.5$\pm$1.6 & 33.0$^{+10.8}_{-7.2}$ & 90 & 57.0$^{+7.2}_{-10.8}$ \\
XO-2 N & 7800$^{+1300}_{-1200}$ & 7.8$^{+0.6}_{-0.4}$ & 5332$\pm$57 & 1.0$\pm$0.0 & 1.1$\pm$0.1 & 41.6$\pm$1.1 & 62.5$^{+13.9}_{-9.1}$ & 90 & 27.5$^{+9.1}_{-13.8}$ \\
\hline
\end{longtable}
\begin{tabular}{lllll}
\\
\toprule
Identifier  &	RA (J2000)    &	Dec (J2000)  &  \Teff  &  Reference \\
            &	(h m s)       &	($^{\circ}$ ' ")  &  (K)     &	          \\
\midrule
61 Vir  &  13 18 24.3140  &  -18 18 40.2977  &  5562$\pm$109  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5755$\pm$58  &  \citet{Borisov2023}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5572$\pm$50  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5578  &  \citet{Luck2017}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5533$\pm$19  &  \citet{Gonzalez2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5557$\pm$17}  &  \textbf{Adopted}  \\
\midrule									
AU Mic  &  20 45 09.5325  &  -31 20 27.2379  &  3500$\pm$100  &  \citet{Plavchan2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  3649  &  \citet{daSilva2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  3399  &  \citet{Hojjatpanah2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  3700  &  \citet{Reiners2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  3768$\pm$20  &  \citet{Tabernero2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  4440$\pm$130  &  \citet{Lopez-Valdivia2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{3770$\pm$19}  &  \textbf{Adopted}  \\
\midrule									
BD+45 598  &  02 21 13.0830  &  +46 00 07.1707  &  5284$\pm$123  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5149$\pm$99  &  \citet{Guillout2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5202$\pm$77}  &  \textbf{Adopted}  \\
\midrule																	
$\epsilon$ Eri  &  03 32 55.8445  &  -09 27 29.7395  &  5065$\pm$100  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5128$\pm$22  &  \citet{Abdurro'uf2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5145  &  \citet{Fischer2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5127  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5184$\pm$94  &  \citet{Buder2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  4975  &  \citet{Liebing2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5076$\pm$50  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5123  &  \citet{Luck2017}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5000$\pm$41  &  \citet{Gonzalez2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5032$\pm$48  &  \citet{Gonzalez2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5152$\pm$100  &  \citet{Matra2025}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5104$\pm$13}  &  \textbf{Adopted}  \\
\midrule									
Fomalhaut C  &  22 48 04.4929  &  -24 22 07.7178  &  3172$\pm$157  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  3010$\pm$70  &  \citet{Pearce2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{3037$\pm$64}  &  \textbf{Adopted}  \\
\midrule									
GJ 14  &  00 17 06.3741  &  +40 56 53.8708  &  4017$\pm$123  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  4100$\pm$100  &  \citet{Matra2025}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{4067$\pm$78}  &  \textbf{Adopted}  \\
\midrule									
\end{tabular}
\begin{tabular}{lllll}
\\
\toprule
Identifier  &	RA (J2000)    &	Dec (J2000)  &  \Teff  &  Reference \\
            &	(h m s)       &	($^{\circ}$ ' ")  &  (K)     &	          \\
\midrule
HD 104860  &  12 04 33.7309  &  +66 20 11.7128  &  6000$\pm$146  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5873$\pm$364  &  \citet{Sarmento2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5935$\pm$85  &  \citet{Abdurro'uf2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5948$\pm$72}  &  \textbf{Adopted}  \\
\midrule									
HD 105  &  00 05 52.5448  &  -41 45 11.0450  &  6033$\pm$144  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5866  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6178  &  \citet{daSilva2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6035$\pm$62  &  \citet{Casagrande2011}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5956  &  \citet{Mortier2013}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5967$\pm$35  &  \citet{Maldonado2015}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5940  &  \citet{Trifonov2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5876$\pm$179  &  \citet{Montalto2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6052$\pm$23  &  \citet{Soubiran2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6033  &  \citet{Yang2023}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6173$\pm$17  &  \citet{Mentuch2008}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6125$\pm$79  &  \citet{Stevens2017}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{6103$\pm$12}  &  \textbf{Adopted}  \\
\midrule									
HD 10647  &  01 42 29.3145  &  -53 44 26.9914  &  6151$\pm$148  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6104  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6105$\pm$44  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6208$\pm$62  &  \citet{Borisov2023}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6047  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6297$\pm$150  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6364$\pm$114  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6377$\pm$222  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  6218  &  \citet{CostaSilva2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{6165$\pm$30}  &  \textbf{Adopted}  \\
\midrule									
HD 107146  &  12 19 06.5019  &  +16 32 53.8677  &  5873$\pm$110  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5882  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5997  &  \citet{Zakhozhay2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5916$\pm$65}  &  \textbf{Adopted}  \\
\midrule									
HD 141943  &  15 53 27.2917  &  -42 16 00.7108  &  5963$\pm$122  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5673  &  \citet{Trifonov2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5750$\pm$70  &  \citet{Pearce2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5803$\pm$61}  &  \textbf{Adopted}  \\
\midrule									
\end{tabular}
\begin{tabular}{lllll}
\\
\toprule
Identifier  &	RA (J2000)    &	Dec (J2000)  &  \Teff  &  Reference \\
            &	(h m s)       &	($^{\circ}$ ' ")  &  (K)     &	          \\
\midrule                              
HD 202628  &  21 18 27.2696  &  -43 20 04.7430  &  5831$\pm$133  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5816  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5833$\pm$11  &  \citet{dosSantos2016}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5831$\pm$13  &  \citet{Hojjatpanah2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5832$\pm$8}  &  \textbf{Adopted}  \\
\midrule									
HD 202917  &  21 20 49.9576  &  -53 02 03.1557  &  5541$\pm$137  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5617  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5902$\pm$107  &  \citet{Hojjatpanah2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5765$\pm$84}  &  \textbf{Adopted}  \\
\midrule									
HD 207129  &  21 48 15.7512  &  -47 18 13.0179  &  5920$\pm$70  &  \citet{Pearce2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5956$\pm$50  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5934$\pm$142  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5943$\pm$39}  &  \textbf{Adopted}  \\
\midrule									
HD 23484  &  03 44 09.1730  &  -38 16 54.3722  &  5182$\pm$140  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5166  &  \citet{Eiroa2013}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5230  &  \citet{Zakhozhay2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5196$\pm$43}  &  \textbf{Adopted}  \\
\midrule									
HD 35650  &  05 24 30.1695  &  -38 58 10.7471  &  4220$\pm$130  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  4165  &  \citet{daSilva2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{4220$\pm$130}  &  \textbf{Adopted}  \\
\midrule
HD 377  &  00 08 25.7454  &  +06 37 00.4894  &  5895$\pm$140  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5873  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5896  &  \citet{Zakhozhay2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5885$\pm$16}  &  \textbf{Adopted}  \\
\midrule	
HD 38858  &  05 48 34.9403  &  -04 05 40.7218  &  5735$\pm$95  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5830$\pm$100  &  \citet{Matra2025}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5760$\pm$50  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5752$\pm$50  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5761$\pm$31}  &  \textbf{Adopted}  \\
\midrule									
HD 53143  &  06 59 59.6550  &  -61 20 10.2526  &  5440$\pm$100  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  545350  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5332$\pm$94  &  \citet{LlorentedeAndres2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5429$\pm$40}  &  \textbf{Adopted}  \\
\midrule									
HD 61005  &  07 35 47.4624  &  -32 12 14.0451  &  5503$\pm$110  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5345  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5507$\pm$87  &  \citet{LlorentedeAndres2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5505$\pm$68}  &  \textbf{Adopted}  \\
\midrule									
HD 92945  &  10 43 28.2716  &  -29 03 51.4326  &  5105$\pm$150  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5183  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  5147  &  \citet{Liebing2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{5163$\pm$25}  &  \textbf{Adopted}  \\
\midrule
\end{tabular}
\begin{tabular}{lllll}
\\
\toprule
Identifier  &	RA (J2000)    &	Dec (J2000)  &  \Teff  &  Reference \\
            &	(h m s)       &	($^{\circ}$ ' ")  &  (K)     &	          \\
\midrule 								
TWA 7  &  10 42 30.1019  &  -33 40 16.2298  &  3509$\pm$120  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  3541$\pm$10  &  \citet{Loyd2014}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{3541$\pm$10}  &  \textbf{Adopted}  \\
\midrule			
TWA 20 &	12 31 38.0692   &	-45 58 59.4579  &  3504$\pm$120  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{3504$\pm$120}  &  \textbf{Adopted}  \\
\midrule	
TWA 25  &  12 15 30.7203  &  +39 48 42.6067  &  3899$\pm$120  &  \citet{Stassun2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  3742  &  \citet{daSilva2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  \textbf{3899$\pm$120}  &  \textbf{Adopted}  \\
\botrule
\end{tabular}
\begin{tabular}{p{1.8cm}p{1.6cm}p{2cm}p{1.3cm}p{3.0cm}p{1.6cm}p{4.4cm}} \\
\toprule
Identifier & \Rstar & Reference & \Prot & Reference & \vsini & Reference \\
 & (\Rsun) &  & (d) &  & (km s$^{-1}$) &  \\
\midrule
61 Vir  &  0.984$\pm$0.045  &  \citet{Stassun2019}  &  29.0$\pm$2.9  &  \citet{Baliunas1996}  &  $<$2.0  &  \citet{Nordstrom2004}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  33  &  \citet{Wright2004}  &  $\cdots$  &  $\cdots$  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  32.1$\pm$0.2  &  \citet{Yu2024}  &  $\cdots$  &  $\cdots$  \\
$\cdots$  &  \textbf{0.984$\pm$0.082}  &  \textbf{\,\,Adopted}  &  \textbf{32.1$\pm$4.2}  &  \textbf{Adopted}  &  \textbf{$<$2.0}  &  \textbf{Adopted}  \\
\midrule													
AU Mic  &  0.698$\pm$0.021  &  \citet{Stassun2019}  &  4.87$\pm$0.31  &  This Work  &  9.5$\pm$0.2  &  \citet{Hojjatpanah2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  9.68  &  \citet{Houdebine2017}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  8.3$\pm$1.5  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  9  &  \citet{daSilva2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  9.3  &  \citet{Messina2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  8.36$\pm$0.6  &  \citet{Grandjean2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  7.5$\pm$1.5  &  \citet{Marfil2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  8.2  &  \citet{Reiners2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  9.3$\pm$1.2  &  \citet{Tabernero2024}  \\
$\cdots$  &  \textbf{0.698$\pm$0.053}  &  \textbf{\,\,Adopted}  &  \textbf{4.9$\pm$0.3}  &  \textbf{Adopted}  &  \textbf{9.0$\pm$0.3}  &  \textbf{Adopted}  \\
\midrule													
BD+45 598  &  1.384$\pm$0.077  &  \citet{Stassun2019}  &  4.75$\pm$0.33  &  This Work  &  16.3$\pm$0.5  &  \citet{Guillout2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  22$\pm$3.6  &  \citet{Lopez-Valdivia2023}  \\
$\cdots$  &  \textbf{1.384$\pm$0.124}  &  \textbf{\,\,Adopted}  &  \textbf{4.8$\pm$0.4}  &  \textbf{Adopted}  &  \textbf{16.6$\pm$0.8}  &  \textbf{Adopted}  \\
\midrule
$\epsilon$ Eri  &  0.755$\pm$0.038  &  \citet{Stassun2019}  &  12.3$\pm$0.06  &  \citet{Giguere2016}  &  2.17$\pm$0.25  &  \citet{Hojjatpanah2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  10.93$\pm$0.04  &  \citet{Giguere2016}  &  4.73  &  \citet{Abdurro'uf2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  10.77$\pm$0.05  &  \citet{Giguere2016}  &  2.45  &  \citet{Fischer2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.2$\pm$1.0  &  \citet{Giguere2016}  &  1.9  &  \citet{Andretta2017}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.8  &  \citet{Vaughan1981}  &  2.4$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.8  &  \citet{Vaughan1981}  &  2.2$\pm$0.5  &  \citet{Brewer2016}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.5$\pm$2.9  &  \citet{Frey1991}  &  4.6  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.5  &  \citet{Marsden2014}  &  4.08  &  \citet{Martinez-Arnaiz2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.3  &  \citet{Noyes1984}  &  1.7$\pm$0.3  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.2$\pm$0.1  &  \citet{Yu2024}  &  1.7$\pm$0.3  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  11.7$\pm$2.0  &  This Work  &  1.7$\pm$0.3  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  1.7$\pm$0.3  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3  &  \citet{Nordstrom2004}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  6.12$\pm$2.00  &  \citet{Buder2019}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  6.6  &  \citet{Liebing2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.13$\pm$0.20  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4  &  \citet{Luck2017}  \\
\midrule
\end{tabular}
\end{table}
\addtocounter{table}{-1}

\begin{table}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{p{1.8cm}p{1.6cm}p{2cm}p{1.3cm}p{3.0cm}p{1.6cm}p{4.4cm}}\\
\toprule
Identifier  &  \Rstar  &  Reference  &  \Prot  &  Reference  &  \vsini	      &	Reference  \\
	          & (\Rsun)	  &		          &     (d)	  &		          &	(km s$^{-1}$)	&             \\
\midrule	
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.2$\pm$0.4  &  \citet{Gonzalez2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.5$\pm$0.5  &  \citet{Gonzalez2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  8  &  \citet{Takeda2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4.73  &  \citet{Abdurro'uf2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.9$\pm$0.5  &  \citet{Brewer2015}  \\
$\cdots$  &  \textbf{0.755$\pm$0.065}  &  \textbf{\,\,Adopted}  &  \textbf{11.2$\pm$0.6}  &  \textbf{Adopted}  &  \textbf{2.3$\pm$0.1}  &  \textbf{Adopted}  \\
\midrule													
Fomalhaut C  &  0.23$\pm$0.007  &  \citet{Stassun2019}  &  0.319$\pm$0.002  &  \,\,This Work  &  25.4$\pm$0.4  &  \citet{Pass2023}  \\
$\cdots$  &  \textbf{0.23$\pm$0.018}  &  \textbf{\,\,Adopted}  &  \textbf{0.319$\pm$0.002}  &  \textbf{\,\,Adopted}  &  \textbf{25.4$\pm$1.3}  &  \textbf{Adopted}  \\
\midrule 
GJ 14  &  0.713$\pm$0.07  &  \citet{Stassun2019}  &  15.78$\pm$1.37  &  This Work  &  3.0$\pm$0.4  &  \citet{Houdebine2016}  \\
$\cdots$  &  \textbf{0.713$\pm$0.086}  &  \textbf{\,\,Adopted}  &  \textbf{15.6$\pm$1.8}  &  \textbf{Adopted}  &  \textbf{3.0$\pm$0.4}  &  \textbf{Adopted}  \\
\midrule																								
HD 104860  &  1.007$\pm$0.054  &  \citet{Stassun2019}  &  2.99$\pm$0.06  &  This Work  &  16$\pm$2  &  \citet{KahramanAlicavus2016}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.41  &  \citet{Sarmento2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  16.32  &  \citet{White2007}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  17.24  &  \citet{White2007}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  15.7  &  \citet{Abdurro'uf2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  15.0$\pm$0.5  &  \citet{Brewer2016}  \\
$\cdots$  &  \textbf{1.007$\pm$0.089}  &  \textbf{\,\,Adopted}	    &	\textbf{3.0$\pm$0.1}  &  \textbf{Adopted}  &  \textbf{15.3$\pm$0.6}  &  \textbf{Adopted}  \\
\midrule													
HD 105  &  1.016$\pm$0.054  &  \citet{Stassun2019}  &  2.96$\pm$0.10  &  This Work  &  14$\pm$1  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.63$\pm$1.50  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.06$\pm$3.00  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.06$\pm$3.00  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.97$\pm$1.50  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.97$\pm$1.50  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.81$\pm$1.50  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.81$\pm$1.50  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.81$\pm$1.50  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  13.87$\pm$3.00  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  13.87$\pm$3.00  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  15.75$\pm$1.50  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.7$\pm$3.8  &  \citet{Zakhozhay2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.5$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  13   &	\citet{Spangler2001}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.6$\pm$0.5  &  \citet{Brewer2016}  \\
$\cdots$  &  \textbf{1.016$\pm$0.089}  &  \textbf{\,\,Adopted}	    &	\textbf{3.0$\pm$0.1}  &  \textbf{Adopted}  &  \textbf{14.6$\pm$0.3}  &  \textbf{Adopted}  \\
\midrule
\end{tabular}
\end{table}
\addtocounter{table}{-1}

\begin{table}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{p{1.8cm}p{1.6cm}p{2cm}p{1.3cm}p{3.0cm}p{1.6cm}p{4.4cm}}\\
\toprule
Identifier  &  \Rstar  &  Reference  &  \Prot  &  Reference  &  \vsini	      &	Reference  \\
	          & (\Rsun)	  &		          &     (d)	  &		          &	(km s$^{-1}$)	&             \\
\midrule	
HD 10647  &  1.096$\pm$0.057  &  \citet{Stassun2019}  &  8.90$\pm$0.66  &  This Work  &  3.8$\pm$0.4  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.61$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.82$\pm$1.95  &  \citet{Borisov2023}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.2  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.81$\pm$0.40  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.23$\pm$0.25  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.82$\pm$0.47  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.14  &  \citet{CostaSilva2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  6.07$\pm$0.28  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  \textbf{1.096$\pm$0.096}  &  \textbf{\,\,Adopted}  &  \textbf{8.9$\pm$0.8}  &  \textbf{Adopted}  &  \textbf{4.5$\pm$0.1}  &  \textbf{Adopted}  \\
\midrule													
HD 107146  &  0.958$\pm$0.041  &  \citet{Stassun2019}  &  3.65$\pm$0.18  &  This Work  &  4.9$\pm$0.5  &  \citet{Brewer2016}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.0$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.1  &  \citet{Zakhozhay2022}  \\
$\cdots$  &  \textbf{0.958$\pm$0.079}  &  \textbf{\,\,Adopted}  &  \textbf{3.7$\pm$0.2}  &  \textbf{Adopted}  &  \textbf{5.0$\pm$0.4}  &  \textbf{Adopted}  \\
\midrule													
HD 141943  &  1.348$\pm$0.062  &  \citet{Stassun2019}  &  2.26$\pm$0.08  &  This Work  &  38$\pm$2  &  \citet{Cutispoto2002}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  38$\pm$1  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  40  &  \citet{Nordstrom2004}  \\
$\cdots$  &  \textbf{1.348$\pm$0.113}  &  \textbf{\,\,Adopted}  &  \textbf{2.3$\pm$0.1}  &  \textbf{Adopted}  &  \textbf{38.0$\pm$1.4}  &  \textbf{Adopted}  \\
\midrule	
HD 202628  &  0.97$\pm$0.05  &  \citet{Stassun2019}  &  13.65$\pm$1.15  &  This Work  &  2.65$\pm$0.11  &  \citet{dosSantos2016}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.2$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.44$\pm$0.17  &  \citet{Soto2018}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.5  &  \citet{Hojjatpanah2020}  \\
$\cdots$  &  \textbf{0.97$\pm$0.084}  &  \textbf{\,\,Adopted}  &  \textbf{13.7$\pm$1.5}  &  \textbf{Adopted}  &  \textbf{2.6$\pm$0.1}  &  \textbf{Adopted}  \\
\midrule
HD 202917  &  0.887$\pm$0.052  &  \citet{Stassun2019}  &  3.36$\pm$0.12  &  This Work  &  14.97$\pm$0.65  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  12  &  \citet{Spangler2001}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.7$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  15.4  &  \citet{Messina2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  19.7  &  \citet{Hojjatpanah2020}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  10.6  &  \citet{Grandjean2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.9$\pm$1.0  &  \citet{Weise2010}  \\
$\cdots$  &  \textbf{0.887$\pm$0.081}  &  \textbf{\,\,Adopted}  &  \textbf{3.4$\pm$0.1}  &  \textbf{Adopted}  &  \textbf{14.8$\pm$0.5}  &  \textbf{Adopted}  \\
\midrule
HD 207129  &  1.039$\pm$0.055  &  \citet{Stassun2019}  &  2.41$\pm$0.07  &  This Work  &  3.8$\pm$0.2  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.4$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2  &  \citet{Nordstrom2004}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.7$\pm$0.5  &  \citet{Brewer2016}  \\
$\cdots$  &  \textbf{1.039$\pm$0.091}  &  \textbf{\,\,Adopted}  &  \textbf{2.4$\pm$0.1}  &  \textbf{Adopted}  &  \textbf{3.4$\pm$0.2}  &  \textbf{Adopted}  \\
\midrule
\end{tabular}
\end{table}
\addtocounter{table}{-1}

\begin{table}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{p{1.8cm}p{1.6cm}p{2cm}p{1.3cm}p{3.0cm}p{1.6cm}p{4.4cm}}\\
\toprule
Identifier  &  \Rstar  &  Reference  &  \Prot  &  Reference  &  \vsini	      &	Reference  \\
	          & (\Rsun)	  &		          &     (d)	  &		          &	(km s$^{-1}$)	&             \\
\midrule												
HD 23484  &  0.804$\pm$0.054  &  \citet{Stassun2019}  &  9.75$\pm$1.29  &  This Work  &  3.1$\pm$0.7  &  \citet{Fuhrmann2017}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.4$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.9$\pm$1.2  &  \citet{Torres2006}  \\
$\cdots$  &  \textbf{0.804$\pm$0.078}  &  \textbf{\,\,Adopted}  &  \textbf{9.8$\pm$1.4}  &  \textbf{Adopted}  &  \textbf{2.7$\pm$0.4}  &  \textbf{Adopted}  \\
\midrule													
HD 35650  &  0.672$\pm$0.063  &  \citet{Stassun2019}  &  9.65$\pm$0.54  &  This Work  &  4.0$\pm$0.2  &  \citet{Torres2006}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4.87$\pm$1.14  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  \textbf{0.672$\pm$0.079}  &  \textbf{\,\,Adopted}  &  \textbf{9.7$\pm$0.7}  &  \textbf{Adopted}  &  \textbf{4.0$\pm$0.2}  &  \textbf{Adopted}  \\
\midrule
HD 377  &  1.034$\pm$0.055  &  \citet{Stassun2019}  &  3.62$\pm$0.11  &  This Work  &  14.6$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  13$\pm$0.5  &  \citet{Nordstrom2004}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  10.4  &  \citet{Grandjean2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.5  &  \citet{Zakhozhay2022}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  12.03  &  \citet{White2007}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.6$\pm$0.5  &  \citet{Marsden2014}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  14.2$\pm$1.0  &  \citet{Weise2010}  \\
$\cdots$  &  \textbf{1.034$\pm$0.091}  &  \textbf{\,\,Adopted}  &  \textbf{3.6$\pm$0.1}  &  \textbf{Adopted}  &  \textbf{14.0$\pm$0.4}  &  \textbf{Adopted}  \\
\midrule	
HD 38858  &  0.921$\pm$0.035  &  \citet{Stassun2019}  &  9.62$\pm$1.51  &  This Work  &  4.2  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  1.92  &  \citet{Takeda2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.61  &  \citet{Martinez-Arnaiz2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.0$\pm$0.5  &  \citet{Nordstrom2004}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.38$\pm$0.23  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2.51$\pm$0.23  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  \textbf{0.921$\pm$0.073}  &  \textbf{\,\,Adopted}  &  \textbf{9.6$\pm$1.6}  &  \textbf{Adopted}  &  \textbf{2.5$\pm$0.2}  &  \textbf{Adopted}  \\
\midrule
HD 53143  &  0.864$\pm$0.039  &  \citet{Stassun2019}  &  9.59$\pm$0.06  &  This Work  &  4.0$\pm$0.7  &  \citet{Saar1997}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4.0$\pm$0.5  &  \citet{Nordstrom2004}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4.1  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  2  &  \citet{Liebing2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.26$\pm$0.22  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  \textbf{0.864$\pm$0.072}  &  \textbf{\,\,Adopted}  &  \textbf{9.6$\pm$0.5}  &  \textbf{Adopted}  &  \textbf{4.8$\pm$0.2}  &  \textbf{Adopted}  \\
\midrule
HD 61005  &  0.878$\pm$0.039  &  \citet{Stassun2019}  &  5.20$\pm$0.28  &  This Work  &  8.9$\pm$1.5  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  8.2  &  \citet{Schroder2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  9.17$\pm$0.13  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  6.8  &  \citet{Grandjean2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  9.9$\pm$0.9  &  \citet{Weise2010}  \\
$\cdots$  &  \textbf{0.878$\pm$0.073}  &  \textbf{\,\,Adopted}  &  \textbf{5.2$\pm$0.3}  &  \textbf{Adopted}  &  \textbf{9.0$\pm$0.4}  &  \textbf{Adopted}  \\
\midrule
\end{tabular}
\end{table}
\addtocounter{table}{-1}

\begin{table}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{p{1.8cm}p{1.6cm}p{2cm}p{1.3cm}p{3.0cm}p{1.6cm}p{4.4cm}}\\
\toprule
Identifier  &  \Rstar  &  Reference  &  \Prot  &  Reference  &  \vsini	      &	Reference  \\
	          & (\Rsun)	  &		          &     (d)	  &		          &	(km s$^{-1}$)	&             \\
\midrule
HD 92945  &  0.791$\pm$0.056  &  \citet{Stassun2019}  &  7.47$\pm$0.53  &  This Work  &  5.41$\pm$0.21  &  \citet{Perdelwitz2024}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.1$\pm$0.5  &  \citet{Valenti2005}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4.0$\pm$0.5  &  \citet{Nordstrom2004}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  6.1$\pm$3.0  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  6.1$\pm$3.0  &  \citet{Herrero2012}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4.9  &  \citet{Grandjean2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  3.01  &  \citet{Liebing2021}  \\
$\cdots$  &  \textbf{0.791$\pm$0.079}  &  \textbf{\,\,Adopted}  &  \textbf{7.5$\pm$0.6}  &  \textbf{Adopted}  &  \textbf{5.1$\pm$0.2}  &  \textbf{Adopted}  \\
\midrule
TWA 7  &  0.92$\pm$0.12  &  \citet{Stassun2019}  &  5.05$\pm$0.40  &  This Work  &  4.4$\pm$1.2  &  \citet{Torres2006}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  5.0$\pm$2.1  &  \citet{Weise2010}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4.87$\pm$1.75  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  4  &  \citet{Schneider2012}  \\
$\cdots$  &  \textbf{0.920$\pm$0.136}  &  \textbf{\,\,Adopted}  &  \textbf{5.0$\pm$0.4}  &  \textbf{Adopted}  &  \textbf{4.6$\pm$0.9}  &  \textbf{Adopted}  \\
\midrule		
TWA 20      &	1.132$\pm$0.150   &	\citet{Stassun2019}  &  1.83$\pm$0.03  &  This Work  &  30$\pm$10  &  \citet{Reid2003}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  1.82$\pm$0.01  &  \citet{Mellon2017}  &	$\cdots$  &  $\cdots$  \\
$\cdots$  &  \textbf{1.132$\pm$0.170}  &  \textbf{\,\,Adopted}  &  \textbf{1.82$\pm$0.02}  &  \textbf{Adopted}  &  \textbf{30$\pm$10	}  &  \textbf{Adopted}  \\
\midrule	
TWA 25  &  1.06$\pm$0.12  &  \citet{Stassun2019}  &  5.10$\pm$0.25  &  This Work  &  12.9$\pm$1.2  &  \citet{Malo2014}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  13  &  \citet{daSilva2009}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  12.95$\pm$0.48  &  \citet{Zuniga-Fernandez2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  11.9$\pm$0.3  &  \citet{Nicholson2021}  \\
$\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  $\cdots$  &  11.6$\pm$1.1  &  \citet{Weise2010}  \\
$\cdots$  &  \textbf{1.06$\pm$0.141}  &  \textbf{\,\,Adopted}  &  \textbf{5.1$\pm$0.3}  &  \textbf{Adopted}  &  \textbf{12.3$\pm$0.4}  &  \textbf{Adopted}  \\
\botrule
\end{tabular}
\begin{tabular}{lll}
\\
\toprule
Identifier  &  \idisk	  &  Reference  \\
	        &	($^{\circ}$)     &	           \\
\midrule
61 Vir$^{a}$  &  77.0$\pm$4.0  &  \citet{Wyatt2012}  \\
$\cdots$  &  \textbf{77.0$\pm$4.0}  &  \textbf{Adopted}  \\
\midrule					
AU Mic$^{a}$  &  88.4$\pm$0.1  &  \citet{Matra2025}  \\
$\cdots$  &  \textbf{88.4$\pm$0.1}  &  \textbf{Adopted}  \\
\midrule					
BD+45 598  &  88.1$\pm$0.7  &  \citet{Vincent2024}  \\
$\cdots$  &  \textbf{88.1$\pm$0.7}  &  \textbf{Adopted}  \\
\midrule									
$\epsilon$ Eri$^{a}$  &  33.7$\pm$0.5  &  \citet{Booth2023}  \\
$\cdots$  &  \textbf{33.7$\pm$0.5}  &  \textbf{Adopted}  \\
\midrule					
Fomalhaut C  &  42$\pm$4  &  \citet{Cronin-Coltsmann2021}  \\
$\cdots$  &  \textbf{42.0$\pm$4.0}  &  \textbf{Adopted}  \\
\midrule					
GJ 14  &  64$^{+1}_{-2}$  &  \citet{Matra2025}  \\
$\cdots$  &  \textbf{63.5$\pm$1.5}  &  \textbf{Adopted}  \\
\midrule									
HD 104860$^{a}$ &	58$\pm$5  &  \citet{Choquet2018}  \\
$\cdots$  &  \textbf{58.0$\pm$5.0}  &  \textbf{Adopted}  \\
\midrule					
HD 105  &  49$^{+3}_{-2}$  &  \citet{Matra2025}  \\
$\cdots$  &  \textbf{49.5$\pm$2.5}  &  \textbf{Adopted}  \\
\midrule					
HD 10647$^{a}$  &  76.7$\pm$1.0  &  \citet{Lovell2021}  \\
$\cdots$  &  \textbf{76.7$\pm$1.0}  &  \textbf{Adopted}  \\
\midrule					
HD 107146$^{a}$  &  22.2$^{+0.6}_{-0.9}$  &  \citet{Matra2025}  \\
$\cdots$  &  \textbf{22.1$\pm$0.8}  &  \textbf{Adopted}  \\
\midrule					
HD 141943$^{a}$  &  86$\pm$1  &  \citet{Boccaletti2019}  \\
$\cdots$  &  \textbf{86.0$\pm$1.0}  &  \textbf{Adopted}  \\
\midrule									
HD 202628  &  57.4$\pm$0.4  &  \citet{Faramaz2019}  \\
$\cdots$  &  \textbf{57.4$\pm$0.4}  &  \textbf{Adopted}  \\
\midrule					
HD 202917  &  68.6$\pm$1.5  &  \citet{Schneider2016}  \\
$\cdots$  &  \textbf{68.6$\pm$1.5}  &  \textbf{Adopted}  \\
\midrule					
HD 207129  &  60.7$^{+1.0}_{-0.9}$  &  \citet{Matra2025}  \\
$\cdots$  &  \textbf{68.6$\pm$1.5}  &  \textbf{Adopted}  \\
\midrule					
HD 23484$^{a}$  &  56.7$^{+4.7}_{-3.3}$  &  \citet{Marshall2021}  \\
$\cdots$  &  \textbf{57.4$\pm$4.0}  &  \textbf{Adopted}  \\
\midrule					
HD 35650  &  89.0$\pm$2.5  &  \citet{Choquet2016}  \\
$\cdots$  &  \textbf{89.0$\pm$2.5}  &  \textbf{Adopted}  \\
\midrule
\end{tabular}
\begin{tabular}{lll}
\\
\toprule
Identifier  &  \idisk  &  Reference  \\
	        &	($^{\circ}$)     &	           \\
\midrule
HD 377  &  85$\pm$5  &  \citet{Choquet2016}  \\
$\cdots$  &  \textbf{85.0$\pm$5.0}  &  \textbf{Adopted}  \\
\midrule	
HD 38858  &  45.9$^{+1.1}_{-2.4}$  &  \citet{Marshall2021}  \\
$\cdots$  &  \textbf{45.3$\pm$1.8}  &  \textbf{Adopted}  \\
\midrule					
HD 53143  &  56.23$\pm$0.37  &  \citet{MacGregor2022}  \\
$\cdots$  &  \textbf{56.23$\pm$0.37}  &  \textbf{Adopted}  \\
\midrule					
HD 61005  &  85.6$\pm$0.1  &  \citet{Crotts2024}  \\
$\cdots$  &  \textbf{85.6$\pm$0.1}  &  \textbf{Adopted}  \\
\midrule					
HD 92945  &  65.4$\pm$0.9  &  \citet{Marino2019}  \\
$\cdots$  &  \textbf{65.4$\pm$0.9}  &  \textbf{Adopted}  \\
\midrule				
TWA 7$^{a}$  &  12.91$^{+0.18}_{-0.19}$  &  \citet{Ren2021}  \\
$\cdots$  &  \textbf{12.9$\pm$0.2}  &  \textbf{Adopted}  \\
\midrule			
TWA 20  &  70.1$^{+2.5}_{-3.3}$  &  \citet{Palatnick2025}  \\
$\cdots$  &  \textbf{69.7$\pm$2.9}  &  \textbf{Adopted}  \\
\midrule	
TWA 25  &  75.0$\pm$6.0  &  \citet{Choquet2016}  \\
$\cdots$  &  \textbf{75.0$\pm$6.0}  &  \textbf{Adopted}  \\
\botrule
\multicolumn{3}{c}{$^{a}$Updated from the original \citet{Hurt2023} catalog.}
\end{tabular}
